The LHC is not enough: the LZ High-Recoil Event at FCC-hh and a Muon Collider

The high-energy nuclear-recoil candidate reported by LUX-ZEPLIN could point to dark matter beyond the reach of the LHC. We examine how future colliders could test this interpretation, starting with the thermal Higgsino and extending to a broad class of electroweak multiplets containing neutral and charged particles. We assume an approximately pure multiplet protected by an exact stabilizing symmetry, with dominant inelastic Z exchange and the full dark-matter abundance set by gauge-dominated thermal freeze-out, where mixing and additional interactions affecting production or freeze-out are negligible. In this setting, heavy thermal masses, rare production and invisible neutral transitions make the Higgsino's main collider obstacles generic across the class, independently of supersymmetry. Charged lifetimes vary, but the benchmark spectra studied, including radiative doublet splittings, remain beyond the projected HL-LHC reach. We show how FCC-hh and a high-energy muon collider can overcome these obstacles. Our FCC-hh estimates show sensitivity to the doublets and several larger multiplets through disappearing charged tracks and complementary channels that do not depend on the charged lifetime. Muon-collider projections cover the fermionic doublet and triplet at 10 TeV and the full fermionic family considered here at 30 TeV, subject to the stated spectrum and systematic assumptions. This connects a possible underground signal to a concrete program for testing thermal electroweak dark matter at future colliders.

==> analysis/lifetime_curves.tex <==
% Generated by analysis/final2.py; do not edit coordinates manually.
\addplot[black,line width=1.0pt] coordinates {(0.04,6593393.41) (0.0410057575758,5823279.02) (0.0420115151515,5158627.2) (0.0430172727273,4582966.42) (0.044023030303,4082700.74) (0.0450287878788,3646557.16) (0.0460345454545,3265148.51) (0.0470403030303,2930625.84) (0.0480460606061,2636400.59) (0.0490518181818,2376921.37) (0.0500575757576,2147493.87) (0.0510633333333,1944134.8) (0.0520690909091,1763453.02) (0.0530748484848,1602552.29) (0.0540806060606,1458951.53) (0.0550863636364,1330519.01) (0.0560921212121,1215417.96) (0.0570978787879,1112061.51) (0.0581036363636,1019075.01) (0.0591093939394,935264.657) (0.0601151515152,859591.167) (0.0611209090909,791147.629) (0.0621266666667,729140.837) (0.0631324242424,672875.498) (0.0641381818182,621740.845) (0.0651439393939,575199.251) (0.0661496969697,532776.519) (0.0671554545455,494053.587) (0.0681612121212,458659.418) (0.069166969697,426264.901) (0.0701727272727,396577.59) (0.0711784848485,369337.175) (0.0721842424242,344311.563) (0.07319,321293.484) (0.0741957575758,300097.542) (0.0752015151515,280557.651) (0.0762072727273,262524.805) (0.077213030303,245865.126) (0.0782187878788,230458.154) (0.0792245454545,216195.36) (0.0802303030303,202978.827) (0.0812360606061,190720.097) (0.0822418181818,179339.16) (0.0832475757576,168763.552) (0.0842533333333,158927.566) (0.0852590909091,149771.553) (0.0862648484848,141241.296) (0.0872706060606,133287.465) (0.0882763636364,125865.123) (0.0892821212121,118933.295) (0.0902878787879,112454.574) (0.0912936363636,106394.78) (0.0922993939394,100722.647) (0.0933051515152,95409.5482) (0.0943109090909,90429.247) (0.0953166666667,85757.6757) (0.0963224242424,81372.7353) (0.0973281818182,77254.1162) (0.0983339393939,73383.1369) (0.0993396969697,69742.5989) (0.100345454545,66316.6551) (0.101351212121,63090.6917) (0.102356969697,60051.2214) (0.103362727273,57185.7864) (0.104368484848,54482.8711) (0.105374242424,51931.8225) (0.10638,49522.77) (0.107385757576,47246.4424) (0.108391515152,45094.097) (0.109397272727,43057.5943) (0.110403030303,41129.3927) (0.111408787879,39302.519) (0.112414545455,37570.5306) (0.11342030303,35927.4757) (0.114426060606,34367.8541) (0.115431818182,32886.5803) (0.116437575758,31478.9479) (0.117443333333,30140.5978) (0.118449090909,28867.4878) (0.119454848485,27655.8656) (0.120460606061,26502.244) (0.121466363636,25403.3783) (0.122472121212,24356.2456) (0.123477878788,23358.0265) (0.124483636364,22406.0882) (0.125489393939,21497.9691) (0.126495151515,20631.3652) (0.127500909091,19804.1176) (0.128506666667,19014.201) (0.129512424242,18259.7137) (0.12957,18217.5567) (0.130518181818,17538.8679) (0.131523939394,16849.9817) (0.13252969697,16191.4708) (0.133535454545,15561.8422) (0.13402897967,15263.0162) (0.134541212121,14959.6872) (0.135546969697,14383.6759) (0.13649970937,13861.002) (0.136552727273,13832.5516) (0.137558484848,13305.1263) (0.13786874572,13147.0304) (0.138564242424,12800.2758) (0.138627331545,12769.3353) (0.139047665493,12565.3342) (0.139280573388,12453.882) (0.139409628126,12392.6067) (0.139481137618,12358.8005) (0.139520761174,12340.1133) (0.139542716666,12329.7724) (0.139554882249,12324.0467) (0.139561623224,12320.8753) (0.139565358411,12319.1185) (0.139567428086,12318.1451) (0.139568574897,12317.6058) (0.139569210348,12317.307) (0.139569562452,12317.1415) (0.139569757554,12317.0497) (0.13956986566,12316.9989) (0.139569925562,12316.9707) (0.139569958754,12316.9551) (0.139569977145,12316.9465) (0.139569987336,12316.9417) (0.139569992983,12316.939) (0.139569996112,12316.9375) (0.139569997846,12316.9367) (0.139569998806,12316.9363) (0.139569999339,12316.936) (0.139569999633,12316.9359) (0.139569999797,12316.9358) (0.139569999887,12316.9358) (0.139569999938,12316.9357) (0.139569999965,12316.9357) (0.139569999981,12316.9357) (0.139569999989,12316.9357) (0.139569999994,12316.9357) (0.139569999997,12316.9357) (0.139569999998,12316.9357) (0.139569999999,12316.9357) (0.13957,12316.9357) (0.139570000001,12311.4478) (0.139570000001,12310.266) (0.139570000002,12308.8297) (0.139570000003,12307.0845) (0.139570000005,12304.9639) (0.139570000007,12302.3873) (0.13957000001,12299.257) (0.139570000015,12295.4543) (0.139570000023,12290.8354) (0.139570000034,12285.226) (0.13957000005,12278.4147) (0.139570000073,12270.1459) (0.139570000108,12260.1104) (0.13957000016,12247.9346) (0.139570000236,12233.1677) (0.139570000349,12215.2669) (0.139570000515,12193.5792) (0.139570000761,12167.3219) (0.139570001124,12135.5586) (0.139570001661,12097.1736) (0.139570002454,12050.8434) (0.139570003625,11995.0056) (0.139570005356,11927.8289) (0.139570007912,11847.1835) (0.13957001169,11750.617) (0.13957001727,11635.3413) (0.139570025514,11498.2353) (0.139570037694,11335.8748) (0.139570055688,11144.5979) (0.139570082272,10920.6203) (0.139570121547,10660.211) (0.139570179571,10359.9367) (0.139570265295,10016.9774) (0.139570391941,9629.50146) (0.139570579044,9197.07147) (0.139570855467,8721.03343) (0.139571263848,8204.82192) (0.139571867181,7654.10682) (0.139572758532,7076.71472) (0.139574075393,6482.28879) (0.139576020894,5881.69876) (0.139578895135,5286.26859) (0.139583141474,4706.93365) (0.139589414919,4153.45778) (0.139598683168,3633.8248) (0.139612375872,3153.87616) (0.139632605166,2717.21127) (0.139662491473,2325.31725) (0.139706644835,1977.86332) (0.139771876025,1673.08474) (0.139868247129,1408.18888) (0.140010623643,1179.73322) (0.140220967523,983.945697) (0.140531724871,816.975501) (0.140990830833,675.075454) (0.14166910372,554.725434) (0.142671168927,452.710328) (0.144151597669,366.167518) (0.144321294964,358.799334) (0.146338750009,292.618631) (0.149072589928,237.625625) (0.14957,229.998001) (0.153823884892,181.224238) (0.158575179856,146.662292) (0.16332647482,122.728682) (0.168077769784,104.963719) (0.172829064748,91.1743314) (0.177580359712,80.1312647) (0.182331654676,71.0811127) (0.18708294964,63.5311552) (0.191834244604,57.1429077) (0.196585539568,51.6747127) (0.201336834532,46.9486271) (0.206088129496,42.8302672) (0.21083942446,39.2159849) (0.215590719424,36.0244032) (0.220342014388,33.1906511) (0.225093309353,30.6623305) (0.229844604317,28.3966289) (0.234595899281,26.3582103) (0.239347194245,24.517646) (0.244098489209,22.8502295) (0.248849784173,21.3350687) (0.253601079137,19.9543806) (0.258352374101,18.6929386) (0.263103669065,17.5376339) (0.267854964029,16.4771243) (0.272606258993,15.5015509) (0.277357553957,14.6023076) (0.282108848921,13.7718518) (0.286860143885,13.0035491) (0.291611438849,12.2915432) (0.296362733813,11.6306483) (0.301114028777,11.0162582) (0.305865323741,10.4442699) (0.310616618705,9.91101863) (0.315367913669,9.41322289) (0.320119208633,8.94793701) (0.324870503597,8.51251088) (0.329621798561,8.104555) (0.334373093525,7.72191038) (0.339124388489,7.36262244) (0.343875683453,7.02491829) (0.348626978417,6.70718694) (0.353378273381,6.40796194) (0.358129568345,6.12590622) (0.362880863309,5.85979869) (0.367632158273,5.60852252) (0.372383453237,5.37105466) (0.377134748201,5.14645668) (0.381886043165,4.93386658) (0.386637338129,4.73249151) (0.391388633094,4.54160129) (0.396139928058,4.36052262) (0.400891223022,4.18863395) (0.405642517986,4.02536079) (0.41039381295,3.87017157) (0.415145107914,3.72257391) (0.419896402878,3.58211127) (0.424647697842,3.44835984) (0.429398992806,3.3209259) (0.43415028777,3.19944326) (0.438901582734,3.08357106) (0.443652877698,2.9729917) (0.448404172662,2.86740901) (0.453155467626,2.76654658) (0.45790676259,2.6701462) (0.462658057554,2.57796647) (0.467409352518,2.48978155) (0.472160647482,2.40537997) (0.476911942446,2.32456358) (0.48166323741,2.24714657) (0.486414532374,2.17295457) (0.491165827338,2.10182386) (0.495917122302,2.03360058) (0.500668417266,1.96814004) (0.50541971223,1.90530614) (0.510171007194,1.84497069) (0.514922302158,1.78701297) (0.519673597122,1.73131914) (0.524424892086,1.67778185) (0.52917618705,1.62629978) (0.533927482014,1.57677724) (0.538678776978,1.52912384) (0.543430071942,1.4832541) (0.548181366906,1.4390872) (0.552932661871,1.39654664) (0.557683956835,1.35555998) (0.562435251799,1.31605862) (0.567186546763,1.27797751) (0.571937841727,1.241255) (0.576689136691,1.20583258) (0.581440431655,1.17165474) (0.586191726619,1.13866874) (0.590943021583,1.10682452) (0.595694316547,1.07607445) (0.600445611511,1.0463733) (0.605196906475,1.01767801) (0.609948201439,0.989947618) (0.614699496403,0.963143122) (0.619450791367,0.937227385) (0.624202086331,0.912165023) (0.628953381295,0.887922311) (0.633704676259,0.864467096) (0.638455971223,0.841768707) (0.643207266187,0.81979788) (0.647958561151,0.798526684) (0.652709856115,0.777928446) (0.657461151079,0.757977692) (0.662212446043,0.73865008) (0.666963741007,0.719922342) (0.671715035971,0.701772234) (0.676466330935,0.684178478) (0.681217625899,0.667120716) (0.685968920863,0.650579467) (0.690720215827,0.634536077) (0.695471510791,0.618972685) (0.700222805755,0.603872181) (0.704974100719,0.589218168) (0.709725395683,0.574994931) (0.714476690647,0.561187404) (0.719227985612,0.547781135) (0.723979280576,0.534762263) (0.72873057554,0.522117485) (0.733481870504,0.509834035) (0.738233165468,0.497899654) (0.742984460432,0.48630257) (0.747735755396,0.475031477) (0.75248705036,0.464075508) (0.757238345324,0.453424221) (0.761989640288,0.44306758) (0.766740935252,0.432995932) (0.771492230216,0.423199993) (0.77624352518,0.413670834) (0.780994820144,0.404399861) (0.785746115108,0.395378804) (0.790497410072,0.386599701) (0.795248705036,0.378054887) (0.8,0.369736977)}; \addlegendentry{$n=2$}
\addplot[blue!70!black,line width=0.9pt,dashed] coordinates {(0.04,3296696.7) (0.0410057575758,2911639.51) (0.0420115151515,2579313.6) (0.0430172727273,2291483.21) (0.044023030303,2041350.37) (0.0450287878788,1823278.58) (0.0460345454545,1632574.25) (0.0470403030303,1465312.92) (0.0480460606061,1318200.29) (0.0490518181818,1188460.69) (0.0500575757576,1073746.93) (0.0510633333333,972067.4) (0.0520690909091,881726.508) (0.0530748484848,801276.147) (0.0540806060606,729475.767) (0.0550863636364,665259.503) (0.0560921212121,607708.982) (0.0570978787879,556030.757) (0.0581036363636,509537.505) (0.0591093939394,467632.329) (0.0601151515152,429795.584) (0.0611209090909,395573.815) (0.0621266666667,364570.418) (0.0631324242424,336437.749) (0.0641381818182,310870.423) (0.0651439393939,287599.626) (0.0661496969697,266388.26) (0.0671554545455,247026.793) (0.0681612121212,229329.709) (0.069166969697,213132.45) (0.0701727272727,198288.795) (0.0711784848485,184668.587) (0.0721842424242,172155.782) (0.07319,160646.742) (0.0741957575758,150048.771) (0.0752015151515,140278.825) (0.0762072727273,131262.403) (0.077213030303,122932.563) (0.0782187878788,115229.077) (0.0792245454545,108097.68) (0.0802303030303,101489.413) (0.0812360606061,95360.0486) (0.0822418181818,89669.58) (0.0832475757576,84381.7759) (0.0842533333333,79463.7831) (0.0852590909091,74885.7763) (0.0862648484848,70620.6479) (0.0872706060606,66643.7323) (0.0882763636364,62932.5617) (0.0892821212121,59466.6476) (0.0902878787879,56227.2872) (0.0912936363636,53197.3902) (0.0922993939394,50361.3236) (0.0933051515152,47704.7741) (0.0943109090909,45214.6235) (0.0953166666667,42878.8379) (0.0963224242424,40686.3676) (0.0973281818182,38627.0581) (0.0983339393939,36691.5685) (0.0993396969697,34871.2995) (0.100345454545,33158.3276) (0.101351212121,31545.3459) (0.102356969697,30025.6107) (0.103362727273,28592.8932) (0.104368484848,27241.4356) (0.105374242424,25965.9113) (0.10638,24761.385) (0.107385757576,23623.2212) (0.108391515152,22547.0485) (0.109397272727,21528.7971) (0.110403030303,20564.6963) (0.111408787879,19651.2595) (0.112414545455,18785.2653) (0.11342030303,17963.7378) (0.114426060606,17183.9271) (0.115431818182,16443.2901) (0.116437575758,15739.474) (0.117443333333,15070.2989) (0.118449090909,14433.7439) (0.119454848485,13827.9328) (0.120460606061,13251.122) (0.121466363636,12701.6891) (0.122472121212,12178.1228) (0.123477878788,11679.0132) (0.124483636364,11203.0441) (0.125489393939,10748.9845) (0.126495151515,10315.6826) (0.127500909091,9902.0588) (0.128506666667,9507.10052) (0.129512424242,9129.85685) (0.12957,9108.77836) (0.130518181818,8769.43396) (0.131523939394,8424.99083) (0.13252969697,8095.73541) (0.133535454545,7780.92111) (0.13402897967,7631.50809) (0.134541212121,7479.84362) (0.135546969697,7191.83795) (0.13649970937,6930.50099) (0.136552727273,6916.27582) (0.137558484848,6652.56315) (0.13786874572,6573.51521) (0.138564242424,6400.13788) (0.138627331545,6384.66763) (0.139047665493,6282.66711) (0.139280573388,6226.94098) (0.139409628126,6196.30336) (0.139481137618,6179.40026) (0.139520761174,6170.05664) (0.139542716666,6164.88619) (0.139554882249,6162.02334) (0.139561623224,6160.43767) (0.139565358411,6159.55925) (0.139567428086,6159.07257) (0.139568574897,6158.80292) (0.139569210348,6158.65352) (0.139569562452,6158.57073) (0.139569757554,6158.52486) (0.13956986566,6158.49944) (0.139569925562,6158.48536) (0.139569958754,6158.47756) (0.139569977145,6158.47323) (0.139569987336,6158.47084) (0.139569992983,6158.46951) (0.139569996112,6158.46877) (0.139569997846,6158.46836) (0.139569998806,6158.46814) (0.139569999339,6158.46801) (0.139569999633,6158.46794) (0.139569999797,6158.46791) (0.139569999887,6158.46788) (0.139569999938,6158.46787) (0.139569999965,6158.46787) (0.139569999981,6158.46786) (0.139569999989,6158.46786) (0.139569999994,6158.46786) (0.139569999997,6158.46786) (0.139569999998,6158.46786) (0.139569999999,6158.46786) (0.13957,6158.46786) (0.139570000001,6155.7239) (0.139570000001,6155.13298) (0.139570000002,6154.41487) (0.139570000003,6153.54225) (0.139570000005,6152.48194) (0.139570000007,6151.19364) (0.13957000001,6149.62848) (0.139570000015,6147.72716) (0.139570000023,6145.41771) (0.139570000034,6142.61298) (0.13957000005,6139.20734) (0.139570000073,6135.07295) (0.139570000108,6130.05521) (0.13957000016,6123.9673) (0.139570000236,6116.58387) (0.139570000349,6107.63343) (0.139570000515,6096.7896) (0.139570000761,6083.66093) (0.139570001124,6067.77928) (0.139570001661,6048.58681) (0.139570002454,6025.42168) (0.139570003625,5997.50281) (0.139570005356,5963.91447) (0.139570007912,5923.59173) (0.13957001169,5875.30849) (0.13957001727,5817.67063) (0.139570025514,5749.11767) (0.139570037694,5667.93741) (0.139570055688,5572.29895) (0.139570082272,5460.31017) (0.139570121547,5330.10551) (0.139570179571,5179.96834) (0.139570265295,5008.48871) (0.139570391941,4814.75073) (0.139570579044,4598.53574) (0.139570855467,4360.51671) (0.139571263848,4102.41096) (0.139571867181,3827.05341) (0.139572758532,3538.35736) (0.139574075393,3241.14439) (0.139576020894,2940.84938) (0.139578895135,2643.13429) (0.139583141474,2353.46682) (0.139589414919,2076.72889) (0.139598683168,1816.9124) (0.139612375872,1576.93808) (0.139632605166,1358.60563) (0.139662491473,1162.65863) (0.139706644835,988.931659) (0.139771876025,836.542371) (0.139868247129,704.09444) (0.140010623643,589.866609) (0.140220967523,491.972849) (0.140531724871,408.487751) (0.140990830833,337.537727) (0.14166910372,277.362717) (0.142671168927,226.355164) (0.144151597669,183.083759) (0.144321294964,179.399667) (0.146338750009,146.309316) (0.149072589928,118.812812) (0.14957,114.999001) (0.153823884892,90.612119) (0.158575179856,73.3311458) (0.16332647482,61.3643408) (0.168077769784,52.4818597) (0.172829064748,45.5871657) (0.177580359712,40.0656323) (0.182331654676,35.5405563) (0.18708294964,31.7655776) (0.191834244604,28.5714539) (0.196585539568,25.8373563) (0.201336834532,23.4743136) (0.206088129496,21.4151336) (0.21083942446,19.6079924) (0.215590719424,18.0122016) (0.220342014388,16.5953255) (0.225093309353,15.3311652) (0.229844604317,14.1983145) (0.234595899281,13.1791051) (0.239347194245,12.258823) (0.244098489209,11.4251148) (0.248849784173,10.6675344) (0.253601079137,9.97719031) (0.258352374101,9.34646932) (0.263103669065,8.76881697) (0.267854964029,8.23856216) (0.272606258993,7.75077546) (0.277357553957,7.30115378) (0.282108848921,6.88592591) (0.286860143885,6.50177455) (0.291611438849,6.1457716) (0.296362733813,5.81532415) (0.301114028777,5.5081291) (0.305865323741,5.22213494) (0.310616618705,4.95550932) (0.315367913669,4.70661144) (0.320119208633,4.47396851) (0.324870503597,4.25625544) (0.329621798561,4.0522775) (0.334373093525,3.86095519) (0.339124388489,3.68131122) (0.343875683453,3.51245915) (0.348626978417,3.35359347) (0.353378273381,3.20398097) (0.358129568345,3.06295311) (0.362880863309,2.92989935) (0.367632158273,2.80426126) (0.372383453237,2.68552733) (0.377134748201,2.57322834) (0.381886043165,2.46693329) (0.386637338129,2.36624576) (0.391388633094,2.27080064) (0.396139928058,2.18026131) (0.400891223022,2.09431698) (0.405642517986,2.01268039) (0.41039381295,1.93508578) (0.415145107914,1.86128696) (0.419896402878,1.79105563) (0.424647697842,1.72417992) (0.429398992806,1.66046295) (0.43415028777,1.59972163) (0.438901582734,1.54178553) (0.443652877698,1.48649585) (0.448404172662,1.43370451) (0.453155467626,1.38327329) (0.45790676259,1.3350731) (0.462658057554,1.28898323) (0.467409352518,1.24489077) (0.472160647482,1.20268998) (0.476911942446,1.16228179) (0.48166323741,1.12357328) (0.486414532374,1.08647729) (0.491165827338,1.05091193) (0.495917122302,1.01680029) (0.500668417266,0.984070021) (0.50541971223,0.952653068) (0.510171007194,0.922485345) (0.514922302158,0.893506483) (0.519673597122,0.865659569) (0.524424892086,0.838890925) (0.52917618705,0.813149889) (0.533927482014,0.788388621) (0.538678776978,0.764561919) (0.543430071942,0.741627052) (0.548181366906,0.719543602) (0.552932661871,0.69827332) (0.557683956835,0.677779992) (0.562435251799,0.658029308) (0.567186546763,0.638988754) (0.571937841727,0.620627498) (0.576689136691,0.60291629) (0.581440431655,0.585827368) (0.586191726619,0.569334371) (0.590943021583,0.553412258) (0.595694316547,0.538037227) (0.600445611511,0.523186652) (0.605196906475,0.508839006) (0.609948201439,0.494973809) (0.614699496403,0.481571561) (0.619450791367,0.468613693) (0.624202086331,0.456082511) (0.628953381295,0.443961156) (0.633704676259,0.432233548) (0.638455971223,0.420884353) (0.643207266187,0.40989894) (0.647958561151,0.399263342) (0.652709856115,0.388964223) (0.657461151079,0.378988846) (0.662212446043,0.36932504) (0.666963741007,0.359961171) (0.671715035971,0.350886117) (0.676466330935,0.342089239) (0.681217625899,0.333560358) (0.685968920863,0.325289733) (0.690720215827,0.317268038) (0.695471510791,0.309486343) (0.700222805755,0.30193609) (0.704974100719,0.294609084) (0.709725395683,0.287497466) (0.714476690647,0.280593702) (0.719227985612,0.273890567) (0.723979280576,0.267381131) (0.72873057554,0.261058743) (0.733481870504,0.254917017) (0.738233165468,0.248949827) (0.742984460432,0.243151285) (0.747735755396,0.237515738) (0.75248705036,0.232037754) (0.757238345324,0.226712111) (0.761989640288,0.22153379) (0.766740935252,0.216497966) (0.771492230216,0.211599996) (0.77624352518,0.206835417) (0.780994820144,0.20219993) (0.785746115108,0.197689402) (0.790497410072,0.193299851) (0.795248705036,0.189027443) (0.8,0.184868489)}; \addlegendentry{$n=3$}
\addplot[red!70!black,line width=0.9pt,densely dotted] coordinates {(0.04,1648348.35) (0.0410057575758,1455819.76) (0.0420115151515,1289656.8) (0.0430172727273,1145741.61) (0.044023030303,1020675.18) (0.0450287878788,911639.289) (0.0460345454545,816287.126) (0.0470403030303,732656.46) (0.0480460606061,659100.147) (0.0490518181818,594230.343) (0.0500575757576,536873.467) (0.0510633333333,486033.7) (0.0520690909091,440863.254) (0.0530748484848,400638.073) (0.0540806060606,364737.883) (0.0550863636364,332629.751) (0.0560921212121,303854.491) (0.0570978787879,278015.378) (0.0581036363636,254768.753) (0.0591093939394,233816.164) (0.0601151515152,214897.792) (0.0611209090909,197786.907) (0.0621266666667,182285.209) (0.0631324242424,168218.874) (0.0641381818182,155435.211) (0.0651439393939,143799.813) (0.0661496969697,133194.13) (0.0671554545455,123513.397) (0.0681612121212,114664.855) (0.069166969697,106566.225) (0.0701727272727,99144.3974) (0.0711784848485,92334.2937) (0.0721842424242,86077.8909) (0.07319,80323.3711) (0.0741957575758,75024.3854) (0.0752015151515,70139.4127) (0.0762072727273,65631.2013) (0.077213030303,61466.2814) (0.0782187878788,57614.5386) (0.0792245454545,54048.8401) (0.0802303030303,50744.7067) (0.0812360606061,47680.0243) (0.0822418181818,44834.79) (0.0832475757576,42190.888) (0.0842533333333,39731.8916) (0.0852590909091,37442.8882) (0.0862648484848,35310.3239) (0.0872706060606,33321.8662) (0.0882763636364,31466.2808) (0.0892821212121,29733.3238) (0.0902878787879,28113.6436) (0.0912936363636,26598.6951) (0.0922993939394,25180.6618) (0.0933051515152,23852.3871) (0.0943109090909,22607.3118) (0.0953166666667,21439.4189) (0.0963224242424,20343.1838) (0.0973281818182,19313.529) (0.0983339393939,18345.7842) (0.0993396969697,17435.6497) (0.100345454545,16579.1638) (0.101351212121,15772.6729) (0.102356969697,15012.8053) (0.103362727273,14296.4466) (0.104368484848,13620.7178) (0.105374242424,12982.9556) (0.10638,12380.6925) (0.107385757576,11811.6106) (0.108391515152,11273.5243) (0.109397272727,10764.3986) (0.110403030303,10282.3482) (0.111408787879,9825.62975) (0.112414545455,9392.63266) (0.11342030303,8981.86892) (0.114426060606,8591.96353) (0.115431818182,8221.64507) (0.116437575758,7869.73699) (0.117443333333,7535.14945) (0.118449090909,7216.87194) (0.119454848485,6913.96639) (0.120460606061,6625.561) (0.121466363636,6350.84456) (0.122472121212,6089.06139) (0.123477878788,5839.50662) (0.124483636364,5601.52204) (0.125489393939,5374.49227) (0.126495151515,5157.8413) (0.127500909091,4951.0294) (0.128506666667,4753.55026) (0.129512424242,4564.92843) (0.12957,4554.38918) (0.130518181818,4384.71698) (0.131523939394,4212.49542) (0.13252969697,4047.8677) (0.133535454545,3890.46056) (0.13402897967,3815.75405) (0.134541212121,3739.92181) (0.135546969697,3595.91898) (0.13649970937,3465.25049) (0.136552727273,3458.13791) (0.137558484848,3326.28157) (0.13786874572,3286.7576) (0.138564242424,3200.06894) (0.138627331545,3192.33381) (0.139047665493,3141.33355) (0.139280573388,3113.47049) (0.139409628126,3098.15168) (0.139481137618,3089.70013) (0.139520761174,3085.02832) (0.139542716666,3082.44309) (0.139554882249,3081.01167) (0.139561623224,3080.21883) (0.139565358411,3079.77962) (0.139567428086,3079.53629) (0.139568574897,3079.40146) (0.139569210348,3079.32676) (0.139569562452,3079.28537) (0.139569757554,3079.26243) (0.13956986566,3079.24972) (0.139569925562,3079.24268) (0.139569958754,3079.23878) (0.139569977145,3079.23662) (0.139569987336,3079.23542) (0.139569992983,3079.23475) (0.139569996112,3079.23439) (0.139569997846,3079.23418) (0.139569998806,3079.23407) (0.139569999339,3079.23401) (0.139569999633,3079.23397) (0.139569999797,3079.23395) (0.139569999887,3079.23394) (0.139569999938,3079.23394) (0.139569999965,3079.23393) (0.139569999981,3079.23393) (0.139569999989,3079.23393) (0.139569999994,3079.23393) (0.139569999997,3079.23393) (0.139569999998,3079.23393) (0.139569999999,3079.23393) (0.13957,3079.23393) (0.139570000001,3077.86195) (0.139570000001,3077.56649) (0.139570000002,3077.20743) (0.139570000003,3076.77113) (0.139570000005,3076.24097) (0.139570000007,3075.59682) (0.13957000001,3074.81424) (0.139570000015,3073.86358) (0.139570000023,3072.70886) (0.139570000034,3071.30649) (0.13957000005,3069.60367) (0.139570000073,3067.53648) (0.139570000108,3065.0276) (0.13957000016,3061.98365) (0.139570000236,3058.29194) (0.139570000349,3053.81671) (0.139570000515,3048.3948) (0.139570000761,3041.83046) (0.139570001124,3033.88964) (0.139570001661,3024.29341) (0.139570002454,3012.71084) (0.139570003625,2998.7514) (0.139570005356,2981.95724) (0.139570007912,2961.79587) (0.13957001169,2937.65425) (0.13957001727,2908.83532) (0.139570025514,2874.55884) (0.139570037694,2833.9687) (0.139570055688,2786.14948) (0.139570082272,2730.15509) (0.139570121547,2665.05275) (0.139570179571,2589.98417) (0.139570265295,2504.24435) (0.139570391941,2407.37537) (0.139570579044,2299.26787) (0.139570855467,2180.25836) (0.139571263848,2051.20548) (0.139571867181,1913.5267) (0.139572758532,1769.17868) (0.139574075393,1620.5722) (0.139576020894,1470.42469) (0.139578895135,1321.56715) (0.139583141474,1176.73341) (0.139589414919,1038.36445) (0.139598683168,908.4562) (0.139612375872,788.469039) (0.139632605166,679.302817) (0.139662491473,581.329313) (0.139706644835,494.465829) (0.139771876025,418.271185) (0.139868247129,352.04722) (0.140010623643,294.933304) (0.140220967523,245.986424) (0.140531724871,204.243875) (0.140990830833,168.768863) (0.14166910372,138.681359) (0.142671168927,113.177582) (0.144151597669,91.5418796) (0.144321294964,89.6998334) (0.146338750009,73.1546579) (0.149072589928,59.4064062) (0.14957,57.4995003) (0.153823884892,45.3060595) (0.158575179856,36.6655729) (0.16332647482,30.6821704) (0.168077769784,26.2409298) (0.172829064748,22.7935829) (0.177580359712,20.0328162) (0.182331654676,17.7702782) (0.18708294964,15.8827888) (0.191834244604,14.2857269) (0.196585539568,12.9186782) (0.201336834532,11.7371568) (0.206088129496,10.7075668) (0.21083942446,9.80399621) (0.215590719424,9.0061008) (0.220342014388,8.29766277) (0.225093309353,7.66558262) (0.229844604317,7.09915723) (0.234595899281,6.58955257) (0.239347194245,6.12941149) (0.244098489209,5.71255738) (0.248849784173,5.33376718) (0.253601079137,4.98859515) (0.258352374101,4.67323466) (0.263103669065,4.38440848) (0.267854964029,4.11928108) (0.272606258993,3.87538773) (0.277357553957,3.65057689) (0.282108848921,3.44296295) (0.286860143885,3.25088727) (0.291611438849,3.0728858) (0.296362733813,2.90766207) (0.301114028777,2.75406455) (0.305865323741,2.61106747) (0.310616618705,2.47775466) (0.315367913669,2.35330572) (0.320119208633,2.23698425) (0.324870503597,2.12812772) (0.329621798561,2.02613875) (0.334373093525,1.9304776) (0.339124388489,1.84065561) (0.343875683453,1.75622957) (0.348626978417,1.67679674) (0.353378273381,1.60199049) (0.358129568345,1.53147655) (0.362880863309,1.46494967) (0.367632158273,1.40213063) (0.372383453237,1.34276366) (0.377134748201,1.28661417) (0.381886043165,1.23346665) (0.386637338129,1.18312288) (0.391388633094,1.13540032) (0.396139928058,1.09013066) (0.400891223022,1.04715849) (0.405642517986,1.0063402) (0.41039381295,0.967542892) (0.415145107914,0.930643479) (0.419896402878,0.895527816) (0.424647697842,0.86208996) (0.429398992806,0.830231475) (0.43415028777,0.799860816) (0.438901582734,0.770892765) (0.443652877698,0.743247924) (0.448404172662,0.716852253) (0.453155467626,0.691636645) (0.45790676259,0.667536549) (0.462658057554,0.644491617) (0.467409352518,0.622445387) (0.472160647482,0.601344992) (0.476911942446,0.581140895) (0.48166323741,0.561786642) (0.486414532374,0.543238644) (0.491165827338,0.525455966) (0.495917122302,0.508400144) (0.500668417266,0.492035011) (0.50541971223,0.476326534) (0.510171007194,0.461242673) (0.514922302158,0.446753241) (0.519673597122,0.432829785) (0.524424892086,0.419445463) (0.52917618705,0.406574945) (0.533927482014,0.394194311) (0.538678776978,0.382280959) (0.543430071942,0.370813526) (0.548181366906,0.359771801) (0.552932661871,0.34913666) (0.557683956835,0.338889996) (0.562435251799,0.329014654) (0.567186546763,0.319494377) (0.571937841727,0.310313749) (0.576689136691,0.301458145) (0.581440431655,0.292913684) (0.586191726619,0.284667186) (0.590943021583,0.276706129) (0.595694316547,0.269018614) (0.600445611511,0.261593326) (0.605196906475,0.254419503) (0.609948201439,0.247486905) (0.614699496403,0.240785781) (0.619450791367,0.234306846) (0.624202086331,0.228041256) (0.628953381295,0.221980578) (0.633704676259,0.216116774) (0.638455971223,0.210442177) (0.643207266187,0.20494947) (0.647958561151,0.199631671) (0.652709856115,0.194482112) (0.657461151079,0.189494423) (0.662212446043,0.18466252) (0.666963741007,0.179980586) (0.671715035971,0.175443059) (0.676466330935,0.171044619) (0.681217625899,0.166780179) (0.685968920863,0.162644867) (0.690720215827,0.158634019) (0.695471510791,0.154743171) (0.700222805755,0.150968045) (0.704974100719,0.147304542) (0.709725395683,0.143748733) (0.714476690647,0.140296851) (0.719227985612,0.136945284) (0.723979280576,0.133690566) (0.72873057554,0.130529371) (0.733481870504,0.127458509) (0.738233165468,0.124474913) (0.742984460432,0.121575643) (0.747735755396,0.118757869) (0.75248705036,0.116018877) (0.757238345324,0.113356055) (0.761989640288,0.110766895) (0.766740935252,0.108248983) (0.771492230216,0.105799998) (0.77624352518,0.103417708) (0.780994820144,0.101099965) (0.785746115108,0.098844701) (0.790497410072,0.0966499253) (0.795248705036,0.0945137217) (0.8,0.0924342443)}; \addlegendentry{$n=4$}
\addplot[orange!85!black,line width=0.9pt,dashdotted] coordinates {(0.04,1098898.9) (0.0410057575758,970546.503) (0.0420115151515,859771.2) (0.0430172727273,763827.737) (0.044023030303,680450.123) (0.0450287878788,607759.526) (0.0460345454545,544191.418) (0.0470403030303,488437.64) (0.0480460606061,439400.098) (0.0490518181818,396153.562) (0.0500575757576,357915.645) (0.0510633333333,324022.467) (0.0520690909091,293908.836) (0.0530748484848,267092.049) (0.0540806060606,243158.589) (0.0550863636364,221753.168) (0.0560921212121,202569.661) (0.0570978787879,185343.586) (0.0581036363636,169845.835) (0.0591093939394,155877.443) (0.0601151515152,143265.195) (0.0611209090909,131857.938) (0.0621266666667,121523.473) (0.0631324242424,112145.916) (0.0641381818182,103623.474) (0.0651439393939,95866.5419) (0.0661496969697,88796.0865) (0.0671554545455,82342.2644) (0.0681612121212,76443.2363) (0.069166969697,71044.1501) (0.0701727272727,66096.2649) (0.0711784848485,61556.1958) (0.0721842424242,57385.2606) (0.07319,53548.9141) (0.0741957575758,50016.2569) (0.0752015151515,46759.6084) (0.0762072727273,43754.1342) (0.077213030303,40977.5209) (0.0782187878788,38409.6924) (0.0792245454545,36032.5601) (0.0802303030303,33829.8045) (0.0812360606061,31786.6829) (0.0822418181818,29889.86) (0.0832475757576,28127.2586) (0.0842533333333,26487.9277) (0.0852590909091,24961.9254) (0.0862648484848,23540.216) (0.0872706060606,22214.5774) (0.0882763636364,20977.5206) (0.0892821212121,19822.2159) (0.0902878787879,18742.4291) (0.0912936363636,17732.4634) (0.0922993939394,16787.1079) (0.0933051515152,15901.5914) (0.0943109090909,15071.5412) (0.0953166666667,14292.946) (0.0963224242424,13562.1225) (0.0973281818182,12875.686) (0.0983339393939,12230.5228) (0.0993396969697,11623.7665) (0.100345454545,11052.7759) (0.101351212121,10515.1153) (0.102356969697,10008.5369) (0.103362727273,9530.9644) (0.104368484848,9080.47852) (0.105374242424,8655.30375) (0.10638,8253.795) (0.107385757576,7874.40706) (0.108391515152,7515.68284) (0.109397272727,7176.26571) (0.110403030303,6854.89878) (0.111408787879,6550.41984) (0.112414545455,6261.75511) (0.11342030303,5987.91261) (0.114426060606,5727.97569) (0.115431818182,5481.09671) (0.116437575758,5246.49132) (0.117443333333,5023.43297) (0.118449090909,4811.24796) (0.119454848485,4609.31093) (0.120460606061,4417.04066) (0.121466363636,4233.89638) (0.122472121212,4059.37426) (0.123477878788,3893.00442) (0.124483636364,3734.34803) (0.125489393939,3582.99484) (0.126495151515,3438.56087) (0.127500909091,3300.68627) (0.128506666667,3169.03351) (0.129512424242,3043.28562) (0.12957,3036.25945) (0.130518181818,2923.14465) (0.131523939394,2808.33028) (0.13252969697,2698.57847) (0.133535454545,2593.64037) (0.13402897967,2543.83603) (0.134541212121,2493.28121) (0.135546969697,2397.27932) (0.13649970937,2310.167) (0.136552727273,2305.42527) (0.137558484848,2217.52105) (0.13786874572,2191.17174) (0.138564242424,2133.37929) (0.138627331545,2128.22254) (0.139047665493,2094.22237) (0.139280573388,2075.64699) (0.139409628126,2065.43445) (0.139481137618,2059.80009) (0.139520761174,2056.68555) (0.139542716666,2054.96206) (0.139554882249,2054.00778) (0.139561623224,2053.47922) (0.139565358411,2053.18642) (0.139567428086,2053.02419) (0.139568574897,2052.93431) (0.139569210348,2052.88451) (0.139569562452,2052.85691) (0.139569757554,2052.84162) (0.13956986566,2052.83315) (0.139569925562,2052.82845) (0.139569958754,2052.82585) (0.139569977145,2052.82441) (0.139569987336,2052.82361) (0.139569992983,2052.82317) (0.139569996112,2052.82292) (0.139569997846,2052.82279) (0.139569998806,2052.82271) (0.139569999339,2052.82267) (0.139569999633,2052.82265) (0.139569999797,2052.82264) (0.139569999887,2052.82263) (0.139569999938,2052.82262) (0.139569999965,2052.82262) (0.139569999981,2052.82262) (0.139569999989,2052.82262) (0.139569999994,2052.82262) (0.139569999997,2052.82262) (0.139569999998,2052.82262) (0.139569999999,2052.82262) (0.13957,2052.82262) (0.139570000001,2051.90797) (0.139570000001,2051.71099) (0.139570000002,2051.47162) (0.139570000003,2051.18075) (0.139570000005,2050.82731) (0.139570000007,2050.39788) (0.13957000001,2049.87616) (0.139570000015,2049.24239) (0.139570000023,2048.47257) (0.139570000034,2047.53766) (0.13957000005,2046.40245) (0.139570000073,2045.02432) (0.139570000108,2043.35174) (0.13957000016,2041.32243) (0.139570000236,2038.86129) (0.139570000349,2035.87781) (0.139570000515,2032.2632) (0.139570000761,2027.88698) (0.139570001124,2022.59309) (0.139570001661,2016.1956) (0.139570002454,2008.47389) (0.139570003625,1999.1676) (0.139570005356,1987.97149) (0.139570007912,1974.53058) (0.13957001169,1958.43616) (0.13957001727,1939.22354) (0.139570025514,1916.37256) (0.139570037694,1889.31247) (0.139570055688,1857.43298) (0.139570082272,1820.10339) (0.139570121547,1776.70184) (0.139570179571,1726.65611) (0.139570265295,1669.49624) (0.139570391941,1604.91691) (0.139570579044,1532.84525) (0.139570855467,1453.50557) (0.139571263848,1367.47032) (0.139571867181,1275.68447) (0.139572758532,1179.45245) (0.139574075393,1080.38146) (0.139576020894,980.283127) (0.139578895135,881.044764) (0.139583141474,784.488942) (0.139589414919,692.242964) (0.139598683168,605.637466) (0.139612375872,525.646026) (0.139632605166,452.868545) (0.139662491473,387.552876) (0.139706644835,329.643886) (0.139771876025,278.847457) (0.139868247129,234.698147) (0.140010623643,196.622203) (0.140220967523,163.99095) (0.140531724871,136.162584) (0.140990830833,112.512576) (0.14166910372,92.4542391) (0.142671168927,75.4517213) (0.144151597669,61.0279197) (0.144321294964,59.7998889) (0.146338750009,48.7697719) (0.149072589928,39.6042708) (0.14957,38.3330002) (0.153823884892,30.2040397) (0.158575179856,24.4437153) (0.16332647482,20.4547803) (0.168077769784,17.4939532) (0.172829064748,15.1957219) (0.177580359712,13.3552108) (0.182331654676,11.8468521) (0.18708294964,10.5885259) (0.191834244604,9.52381795) (0.196585539568,8.61245211) (0.201336834532,7.82477119) (0.206088129496,7.13837786) (0.21083942446,6.53599748) (0.215590719424,6.0040672) (0.220342014388,5.53177518) (0.225093309353,5.11038841) (0.229844604317,4.73277149) (0.234595899281,4.39303505) (0.239347194245,4.08627433) (0.244098489209,3.80837159) (0.248849784173,3.55584478) (0.253601079137,3.3257301) (0.258352374101,3.11548977) (0.263103669065,2.92293899) (0.267854964029,2.74618739) (0.272606258993,2.58359182) (0.277357553957,2.43371793) (0.282108848921,2.29530864) (0.286860143885,2.16725818) (0.291611438849,2.04859053) (0.296362733813,1.93844138) (0.301114028777,1.83604303) (0.305865323741,1.74071165) (0.310616618705,1.65183644) (0.315367913669,1.56887048) (0.320119208633,1.49132284) (0.324870503597,1.41875181) (0.329621798561,1.35075917) (0.334373093525,1.28698506) (0.339124388489,1.22710374) (0.343875683453,1.17081972) (0.348626978417,1.11786449) (0.353378273381,1.06799366) (0.358129568345,1.02098437) (0.362880863309,0.976633116) (0.367632158273,0.934753753) (0.372383453237,0.895175777) (0.377134748201,0.85774278) (0.381886043165,0.822311097) (0.386637338129,0.788748585) (0.391388633094,0.756933548) (0.396139928058,0.72675377) (0.400891223022,0.698105659) (0.405642517986,0.670893465) (0.41039381295,0.645028595) (0.415145107914,0.620428986) (0.419896402878,0.597018544) (0.424647697842,0.57472664) (0.429398992806,0.55348765) (0.43415028777,0.533240544) (0.438901582734,0.51392851) (0.443652877698,0.495498616) (0.448404172662,0.477901502) (0.453155467626,0.461091097) (0.45790676259,0.445024366) (0.462658057554,0.429661078) (0.467409352518,0.414963591) (0.472160647482,0.400896662) (0.476911942446,0.387427263) (0.48166323741,0.374524428) (0.486414532374,0.362159096) (0.491165827338,0.350303977) (0.495917122302,0.338933429) (0.500668417266,0.32802334) (0.50541971223,0.317551023) (0.510171007194,0.307495115) (0.514922302158,0.297835494) (0.519673597122,0.28855319) (0.524424892086,0.279630308) (0.52917618705,0.271049963) (0.533927482014,0.262796207) (0.538678776978,0.254853973) (0.543430071942,0.247209017) (0.548181366906,0.239847867) (0.552932661871,0.232757773) (0.557683956835,0.225926664) (0.562435251799,0.219343103) (0.567186546763,0.212996251) (0.571937841727,0.206875833) (0.576689136691,0.200972097) (0.581440431655,0.195275789) (0.586191726619,0.189778124) (0.590943021583,0.184470753) (0.595694316547,0.179345742) (0.600445611511,0.174395551) (0.605196906475,0.169613002) (0.609948201439,0.16499127) (0.614699496403,0.160523854) (0.619450791367,0.156204564) (0.624202086331,0.152027504) (0.628953381295,0.147987052) (0.633704676259,0.144077849) (0.638455971223,0.140294784) (0.643207266187,0.13663298) (0.647958561151,0.133087781) (0.652709856115,0.129654741) (0.657461151079,0.126329615) (0.662212446043,0.123108347) (0.666963741007,0.119987057) (0.671715035971,0.116962039) (0.676466330935,0.114029746) (0.681217625899,0.111186786) (0.685968920863,0.108429911) (0.690720215827,0.105756013) (0.695471510791,0.103162114) (0.700222805755,0.100645363) (0.704974100719,0.098203028) (0.709725395683,0.0958324885) (0.714476690647,0.093531234) (0.719227985612,0.0912968558) (0.723979280576,0.0891270438) (0.72873057554,0.0870195809) (0.733481870504,0.0849723391) (0.738233165468,0.0829832756) (0.742984460432,0.0810504284) (0.747735755396,0.0791719128) (0.75248705036,0.0773459179) (0.757238345324,0.0755707036) (0.761989640288,0.0738445967) (0.766740935252,0.0721659886) (0.771492230216,0.0705333321) (0.77624352518,0.0689451389) (0.780994820144,0.0673999768) (0.785746115108,0.0658964673) (0.790497410072,0.0644332836) (0.795248705036,0.0630091478) (0.8,0.0616228295)}; \addlegendentry{$n=5$}

